Formal Specification for Fast ACS: Low-Latency File-Based Ordered Message Delivery at Scale

Low-latency message delivery is crucial for real-time systems. Data originating from a producer must be delivered to consumers, potentially distributed in clusters across metropolitan and continental boundaries. With the growing scale of computing, there can be several thousand consumers of the data. Such systems require a robust messaging system capable of transmitting messages containing data across clusters and efficiently delivering them to consumers. The system must offer guarantees like ordering and at-least-once delivery while avoiding overload on consumers, allowing them to consume messages at their own pace. This paper presents the design of Fast ACS (an abbreviation for Ads Copy Service), a file-based ordered message delivery system that leverages a combination of two-sided (inter-cluster) and one-sided (intra-cluster) communication primitives - namely, Remote Procedure Call and Remote Memory Access, respectively - to deliver messages. The system has been successfully deployed to dozens of production clusters and scales to accommodate several thousand consumers within each cluster, which amounts to Tbps-scale intra-cluster consumer traffic at peak. Notably, Fast ACS delivers messages to consumers across the globe within a few seconds or even sub-seconds (p99) based on the message volume and consumer scale, at a low resource cost.

==> architecture.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72565321)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture.pdf}}%
    \put(0.49881235,0.62589074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1730915029.msg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architecture.pdf}}%
    \put(0.11876485,0.65914489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Producer/\end{tabular}}}}%
    \put(0.11876485,0.62589074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Writers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{architecture.pdf}}%
    \put(0.14726841,0.33610451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}  Chunk 0    Chunk 1     Chunk 2                       \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{architecture.pdf}}%
    \put(0.49881235,0.26247031){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data Cache\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{architecture.pdf}}%
    \put(0.49881235,0.12517814){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Colossus\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{architecture.pdf}}%
    \put(0.49881235,0.67814727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Length: 10240\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{architecture.pdf}}%
    \put(0.87885986,0.65914489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Consumers/\end{tabular}}}}%
    \put(0.87885986,0.62589074){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Readers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{architecture.pdf}}%
    \put(0.49881235,0.54750594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Metadata Cache\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{architecture.pdf}}%
    \put(0.12351544,0.02494062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RPC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{architecture.pdf}}%
    \put(0.33729216,0.02494062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RMA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{architecture.pdf}}%
    \put(0.57482185,0.02494062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Expired\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{architecture.pdf}}%
    \put(0.83610451,0.02494062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Non-Expired\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{architecture.pdf}}%
    \put(0.16627078,0.20308789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{architecture.pdf}}%
    \put(0.3087886,0.48812352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{architecture.pdf}}%
    \put(0.28503563,0.63064133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{architecture.pdf}}%
    \put(0.6888361,0.63064133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{architecture.pdf}}%
    \put(0.66508314,0.48812352){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{architecture.pdf}}%
    \put(0.87885986,0.20308789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5'\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> consistent_read.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'consistent_read.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46153846)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{consistent_read.pdf}}%
    \put(0.09076923,0.21692308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Replica 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{consistent_read.pdf}}%
    \put(0.09076923,0.03230769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Replica 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{consistent_read.pdf}}%
    \put(0.09076923,0.12461538){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Replica 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{consistent_read.pdf}}%
    \put(0.27538462,0.40153846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chunk 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{consistent_read.pdf}}%
    \put(0.46,0.40153846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chunk 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{consistent_read.pdf}}%
    \put(0.82923077,0.32307692){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Readers/\end{tabular}}}}%
    \put(0.82923077,0.28){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Consumers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{consistent_read.pdf}}%
    \put(0.72769231,0.09384615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Relaxed Read\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{consistent_read.pdf}}%
    \put(0.72769231,0.03230769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Consistent Read\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{consistent_read.pdf}}%
    \put(0.39846154,0.34){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}New Write\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> copy_tree.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'copy_tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51013514)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{copy_tree.pdf}}%
    \put(0.30067568,0.40878378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Europe                                   \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{copy_tree.pdf}}%
    \put(0.30067568,0.03716216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}US                                         \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{copy_tree.pdf}}%
    \put(0.10135135,0.23986486){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{copy_tree.pdf}}%
    \put(0.30405405,0.07094595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{copy_tree.pdf}}%
    \put(0.50675676,0.23986486){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{copy_tree.pdf}}%
    \put(0.50675676,0.07094595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{copy_tree.pdf}}%
    \put(0.30405405,0.40878378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{copy_tree.pdf}}%
    \put(0.50675676,0.40878378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}F\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{copy_tree.pdf}}%
    \put(0.70945946,0.40878378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{copy_tree.pdf}}%
    \put(0.89189189,0.40878378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}H\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{copy_tree.pdf}}%
    \put(0.89189189,0.27364865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}I\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{copy_tree.pdf}}%
    \put(0.10135135,0.16385135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Source\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{copy_tree.pdf}}%
    \put(0.89189189,0.10472973){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}J\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{copy_tree.pdf}}%
    \put(0.79898649,0.07432432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}  Asia-                            \end{tabular}}}}%
    \put(0.79898649,0.02702703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pacific                          \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> introduction.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'introduction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{615.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20219245)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{introduction.pdf}}%
    \put(0.07917174,0.15956151){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Extractors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{introduction.pdf}}%
    \put(0.09135201,0.14738124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Extractors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{introduction.pdf}}%
    \put(0.10353228,0.14372716){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real-time Extractors\end{tabular}}}}%
    \put(0.10353228,0.12667479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(Producers)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{introduction.pdf}}%
    \put(0.05481121,0.0162363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Datastores\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{introduction.pdf}}%
    \put(0.31973203,0.0162363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Storage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{introduction.pdf}}%
    \put(0.21315469,0.09500609){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Source\end{tabular}}}}%
    \put(0.21315469,0.07673569){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cluster\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{introduction.pdf}}%
    \put(0.16443362,0.04019488){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Log\end{tabular}}}}%
    \put(0.16443362,0.02314251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Processors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{introduction.pdf}}%
    \put(0.31973203,0.10718636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1730915029.msg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{introduction.pdf}}%
    \put(0.31973203,0.18338612){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Message 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{introduction.pdf}}%
    \put(0.31973203,0.15956151){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Message 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{introduction.pdf}}%
    \put(0.31973203,0.13520097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Message 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{introduction.pdf}}%
    \put(0.67143727,0.0162363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Storage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{introduction.pdf}}%
    \put(0.90742996,0.1498173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real-time Systems\end{tabular}}}}%
    \put(0.90742996,0.13276492){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(Consumers)\end{tabular}}}}%
    \put(0.69427527,0.15590743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Destination\end{tabular}}}}%
    \put(0.69427527,0.13154689){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cluster\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{introduction.pdf}}%
    \put(0.85870889,0.09257004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Message 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{introduction.pdf}}%
    \put(0.85870889,0.0682095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Message 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{introduction.pdf}}%
    \put(0.85870889,0.04384896){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Message 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{introduction.pdf}}%
    \put(0.85870889,0.01339829){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1730915029.msg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{introduction.pdf}}%
    \put(0.48721072,0.0682095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Network\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{introduction.pdf}}%
  \end{picture}%
\endgroup%


==> writes.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'writes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54175153)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{writes.pdf}}%
    \put(0.07942974,0.12627291){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}W1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{writes.pdf}}%
    \put(0.50712831,0.3401222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}W2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{writes.pdf}}%
    \put(0.14052953,0.46232179){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chunk 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{writes.pdf}}%
    \put(0.38492872,0.46232179){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chunk 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{writes.pdf}}%
    \put(0.6293279,0.46232179){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chunk 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{writes.pdf}}%
    \put(0.87372709,0.46232179){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Chunk 3\end{tabular}}}}%
  \end{picture}%
\endgroup%

